Never Say Never: Optimal Exclusion and Reserve Prices with Expectations-Based Loss-Averse Buyers

We study reserve prices in auctions with independent private values when bidders are expectations-based loss averse. We find that the optimal public reserve price excludes fewer bidder types than under risk neutrality. Moreover, we show that public reserve prices are not optimal as the seller can earn a higher revenue with mechanisms that better leverage the ``attachment effect''. We discuss two such mechanisms: i) an auction with a secrete and random reserve price, and ii) a two-stage mechanism where an auction with a public reserve price is followed by a negotiation if the reserve price is not met. Both of these mechanisms expose more bidders to the attachment effect, thereby increasing bids and ultimately revenue.

==> fignew.tex <==
 	\begin{tikzpicture}  [xscale=5,yscale=3]
	\node [left] at (0,.6) {$F_0(\tilde t_r)$};
	\node [below] at (1.1,-.0) {$ \tilde t_r $};
	
	
	
	
	%\fill (0,0) circle [radius=.35pt];
	%\node[left] at (.05,-.06) {$0$};
	%\node[left] at (1.05,-.06) {$1$};
	
	\draw [<->] (0,1.1) -- (0,0) -- (1 ,0);
	\draw[ dashed, black, domain=0 :1/6] plot (\x, {  .5*(6*\x)^(30) });
	\draw[ dashed, black, domain=1/6:0.5] plot (\x, { .5*(3*(\x-1/6))^30+.5 });
	\draw[ dashed,black, domain=.5:1] plot (\x, {1});
	\draw[ thick, red, domain=0 :1/6] plot (\x, { 0});
	\draw[ thick, red, domain=1/6:0.5] plot (\x, {  .5 });
	\draw[ thick,red, domain=.5:1] plot (\x, {1});
	\fill (1/6,.5) circle [radius=.35pt];
	\fill (0.5,1) circle [radius=.35pt];
	\draw [-] (1,-0.01 ) -- (1,.01) ;
	\node[below] at (1,-.01) {$ 1$};
	\draw [-] (-.01,1 ) -- (.01,1) ;
	\node[left] at (-.01,1) {$ 1$};
	\draw [ultra thick,-] (1/6,-0.02 ) -- (1/6,.02) ;
	\node[below] at (1/6,-.02) {$  \tilde{t}_{r_1}$};
	\draw [ultra thick,-] (0.5,-.02 ) -- (0.5,.02) ;
	\node[below] at (0.5,-.02) {$ \tilde{t}_{r_2}$};
	%
	
	
\end{tikzpicture} 


==> fignew1.tex <==
 	\begin{tikzpicture}  [xscale=5,yscale=3]
	\node [left] at (0,.6) {$F_0(\tilde t_r)$};
	\node [below] at (1.1,-.0) {$ \tilde t_r $};
	
	
	
	
	%\fill (0,0) circle [radius=.35pt];
	%\node[left] at (.05,-.06) {$0$};
	%\node[left] at (1.05,-.06) {$1$};
	
	\draw [<->] (0,1.1) -- (0,0) -- (1 ,0);
	\draw[ thick, black, domain=0 :.5] plot (\x, {   (2*\x)^(30) });
	%\draw[ dashed, black, domain=1/6:0.5] plot (\x, { .5*(3*(\x-1/6))^30+.5 });
	\draw[ thick,black, domain=.5:1] plot (\x, {1});
	% \draw[ thick, red, domain=0 :.5] plot (\x, { 0});
	%\draw[ thick, red, domain=1/6:0.5] plot (\x, {  .5 });
	%\draw[ thick,red, domain=.5:1] plot (\x, {1});
	% \fill (1,.5) circle [radius=.35pt];
	%  \fill (0.5,1) circle [radius=.35pt];
	\draw [-] (1,-0.01 ) -- (1,.01) ;
	\node[below] at (1,-.01) {$ 1$};
	\draw [-] (-.01,1 ) -- (.01,1) ;
	\node[left] at (-.01,1) {$ 1$};
	\draw [ultra thick,-] (.5,-0.02 ) -- (.5,.02) ;
	\node[below] at (.5,-.02) {$\tilde{t}_{\overbar{r}}= 1/2$};
	%
	
	
\end{tikzpicture} 

